A Dataset for Modeling Iterative Problem-Solving

Solving problems through repeated attempts is a sequential modeling task: at each step, the solver receives feedback and decides how to revise their solutions. Predicting whether performance improves, plateaus, or regresses across attempts is central to understanding any iterative problem-solving process in both human learners and autonomous agents. Beyond outcomes, modeling what errors persist and how strategies shift across attempts provides deeper insight into the mechanics of sequential learning. Studying these dynamics requires observing many solvers as they attempt, receive feedback, and revise. Programming courses with automated grading provide this setting, as students iteratively submit code to test suites and receive feedback on every attempt. We therefore curate CodeInsight, a large-scale dataset of over 3 million submissions from 3,286 undergraduates across 2 introductory C++ courses in 2 academic years, with test-case-level outcomes, timestamps, and source code. On this dataset, we build a benchmark that evaluates models spanning parametric, sequential, and generative traditions under a shared calibration-and-scoring protocol, including a Recurrent State Space Model (RSSM) adapted to track solver characteristics through discrete latent variables and an LLM-based predictor that generates explicit solutions. The adapted RSSM achieves the strongest predictive accuracy on three of the four courses. The LLM predictor is less accurate but produces full submissions at each attempt, enabling direct analysis of failure modes. We find that the model's coding proficiency is inversely related to predictive performance in this setting, with the LLM better understood as a generative solver conditioned on context rather than a faithful predictor of solver behavior. We publicly release our code and the dataset on request to facilitate future research.

==> figures/eval_pipeline.tex <==

\definecolor{cData}{HTML}{2166AC}      %
\definecolor{cFilter}{HTML}{D6604D}    %
\definecolor{cSplit}{HTML}{762A83}     %
\definecolor{cCalib}{HTML}{2D7D3A}    %
\definecolor{cPred}{HTML}{B2182B}     %
\definecolor{cGray}{HTML}{525252}     %
\definecolor{cBG}{HTML}{F5F5F5}       %

\begin{tikzpicture}[
  >={Stealth[length=4pt, width=3pt]},
  every node/.style={font=\rmfamily},
  stage/.style={
    draw=#1!65!black, fill=#1!12, rounded corners=4pt,
    line width=0.7pt, minimum width=2.2cm, minimum height=1.0cm,
    align=center, font=\small\bfseries, inner sep=6pt,
    drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, fill=black!12}
  },
  branch/.style={
    draw=#1!60!black, fill=#1!8, rounded corners=3pt,
    line width=0.6pt, minimum width=2.0cm, minimum height=0.7cm,
    align=center, font=\footnotesize\bfseries, inner sep=4pt
  },
  annot/.style={
    font=\scriptsize, text=cGray!90!black, align=center
  },
  stlabel/.style={
    font=\footnotesize\scshape, text=cGray!80!black
  },
  arr/.style={->, line width=0.7pt, color=cGray!70!black},
  arrdash/.style={->, line width=0.7pt, color=cCalib!60!black, dashed},
]

\node[stage=cData] (dataset) {CodeInsights\\[-1pt]Dataset};
\node[annot, below=6pt of dataset] (ann-data) {4 courses, 6 weeks\\[-1pt]code + test outcomes};

\node[stage=cFilter, right=1.6cm of dataset] (filter) {Quality\\[-1pt]Filtering};
\node[annot, below=6pt of filter] (ann-filter) {question pass rate\\[-1pt]question attempt coverage};

\node[branch=cCalib, above right=0.7cm and 1.6cm of filter] (train) {Train};
\node[branch=cPred,  below right=0.7cm and 1.6cm of filter] (test)  {Test};


\node[stage=cCalib, right=1.3cm of train] (calib_train) {Parameter\\[-1pt]Estimation};
\node[annot, above=6pt of calib_train] (ann-ct) {all items, all weeks\\[-1pt]$\rightarrow$ fit student ability,\\[-1pt]item difficulty};

\node[stage=cCalib, right=1.3cm of test] (calib_test) {Student\\[-1pt]Calibration};
\node[annot, below=6pt of calib_test] (ann-ctest) {weeks 1--3 only\\[-1pt]$\rightarrow$ estimate student ability};


\coordinate (pred_anchor) at ([xshift=1.8cm]calib_test.east);

\node[draw=cGray!50!black, fill=cGray!8, rounded corners=2pt,
      minimum width=0.9cm, minimum height=0.55cm,
      font=\tiny\bfseries, align=center] (obs1) at (pred_anchor) {$y_1$};
\node[draw=cGray!50!black, fill=cGray!8, rounded corners=2pt,
      minimum width=0.9cm, minimum height=0.55cm,
      font=\tiny\bfseries, align=center,
      right=0.35cm of obs1] (obs2) {$y_2$};
\node[font=\small\bfseries, right=0.2cm of obs2] (dots) {$\cdots$};
\node[draw=cPred!50!black, fill=cPred!8, rounded corners=2pt,
      minimum width=0.9cm, minimum height=0.55cm,
      font=\tiny\bfseries, align=center,
      right=0.35cm of dots] (pred1) {$\hat{y}_T$};

\node[annot, above=3pt of obs1] (lbl1) {observe};
\node[annot, above=3pt of obs2] (lbl2) {observe};
\node[annot, above=3pt of pred1] (lbl3) {predict};

\draw[arr] (obs1) -- (obs2);
\draw[arr] (obs2) -- (dots);
\draw[arr] (dots) -- (pred1);

\node[draw=cPred!65!black, rounded corners=4pt, line width=0.7pt,
      fill=none, inner xsep=6pt, inner ysep=4pt,
      fit=(obs1)(obs2)(dots)(pred1)(lbl1)(lbl2)(lbl3)] (predict) {};

\node[font=\small\bfseries, text=cPred!80!black, above=2pt of predict] (pred_title) {Prediction};

\node[annot, below=6pt of predict] (ann-pred) {items from weeks 4--6};

\draw[arr] (dataset) -- (filter);
\draw[arr] (filter.east) -- ++(0.4,0) |- (train.west);
\draw[arr] (filter.east) -- ++(0.4,0) |- (test.west);
\draw[arr] (train) -- (calib_train);
\draw[arr] (test) -- (calib_test);
\draw[arr] (calib_test.east) -- (obs1.west);

\draw[arrdash] (calib_train.south) -- (calib_test.north)
  node[midway, right, annot, xshift=2pt] {item difficulty};

\coordinate (banner) at ([yshift=0.55cm]ann-ct.north);
\node[stlabel] at (banner -| dataset) {\textsc{Input}};
\node[stlabel] at (banner -| filter)  {\textsc{Preprocessing}};
\coordinate (partmid) at ($(train)!0.5!(test)$);
\node[stlabel] at (banner -| partmid) {\textsc{Partition}};
\node[stlabel] at (banner -| calib_train) {\textsc{Training}};
\node[stlabel] at (banner -| predict) {\textsc{Evaluation}};

\begin{scope}[on background layer]
  \node[fit=(banner -| dataset)(ann-data)(ann-pred)(pred1)(ann-ct),
        fill=cBG, rounded corners=8pt, inner sep=10pt] (bgbox) {};
  \coordinate (sep1) at ($(dataset.east)!0.5!(filter.west)$);
  \draw[cGray!20, densely dashed, line width=0.4pt]
    ([yshift=4pt]sep1 |- bgbox.north) -- ([yshift=-4pt]sep1 |- bgbox.south);
  \coordinate (sep2) at ($(filter.east)!0.45!(train.west)$);
  \draw[cGray!20, densely dashed, line width=0.4pt]
    ([yshift=4pt]sep2 |- bgbox.north) -- ([yshift=-4pt]sep2 |- bgbox.south);
  \coordinate (sep3) at ($(train.east)!0.5!(calib_train.west)$);
  \draw[cGray!20, densely dashed, line width=0.4pt]
    ([yshift=4pt]sep3 |- bgbox.north) -- ([yshift=-4pt]sep3 |- bgbox.south);
  \coordinate (sep4) at ($(calib_test.east)!0.5!(predict.west)$);
  \draw[cGray!20, densely dashed, line width=0.4pt]
    ([yshift=4pt]sep4 |- bgbox.north) -- ([yshift=-4pt]sep4 |- bgbox.south);
\end{scope}

\end{tikzpicture}

